Robust fully discrete error bounds for the Kuznetsov equation in the inviscid limit

The Kuznetsov equation is a classical wave model of acoustics that incorporates quadratic gradient nonlinearities. When its strong damping vanishes, it undergoes a singular behavior change, switching from a parabolic-like to a hyperbolic quasilinear evolution. In this work, we establish for the first time the optimal error bounds for its finite element approximation as well as a semi-implicit fully discrete approximation that are robust with respect to the vanishing damping parameter. The core of the new arguments lies in devising energy estimates directly for the error equation where one can more easily exploit the polynomial structure of the nonlinearities and compensate inverse estimates with smallness conditions on the error. Numerical experiments are included to illustrate the theoretical results.

==> tikz/beta-conv_H1_v.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
%  anchor=south west,
  anchor=south east,
%  draw=lightgray204
},
width=0.9\columnwidth,
height= 0.4\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.94424295055181e-05, ymax=0.401219455502362,
ymode=log,
ytick style={color=black},
xlabel= {$\beta$},
ylabel={$\mathbf{\overline{E}}(0.8)$},
]
\addplot [semithick, mycolor1, mark=diamond*, mark size=3, mark options={solid}]
table {%
	0.001 9.02720008268504e-05
	0.00215443469003188 0.000193821844872005
	0.00464158883361278 0.000414528292482513
	0.01 0.00087922338531398
	0.0215443469003188 0.00183277419451103
	0.0464158883361278 0.00368890438706007
	0.1 0.00694947468023459
	0.215443469003188 0.0117262497407083
	0.464158883361278 0.0170226158362812
	1 0.0216549842540685
};
%\addlegendentry{$\tau = 0.1$, $h = 0.35355339059327384$}
\addlegendentry{$\tau = 0.1$, $h = 0.3535$}
\addplot [semithick, mygreen, mark=asterisk, mark size=3, mark options={solid}]
table {%
	0.001 0.000159365560115096
	0.00215443469003188 0.000342124647350278
	0.00464158883361278 0.000731484490049027
	0.01 0.00155046764925466
	0.0215443469003188 0.00322712075429208
	0.0464158883361278 0.00647078911640462
	0.1 0.0120743441533374
	0.215443469003188 0.0199360146206233
	0.464158883361278 0.0280808528375304
	1 0.034374842298982
};
%\addlegendentry{$\tau = 0.025$, $h = 0.0883883476483186$}
\addlegendentry{$\tau = 0.025$, $h = 0.08839$}
\addplot [semithick, mycolor2,mark=triangle, mark size=3, mark options={solid}]
table {%
	0.001 0.000181584089086305
	0.00215443469003188 0.000390151092179689
	0.00464158883361278 0.000832312798613753
	0.01 0.00176532854694606
	0.0215443469003188 0.00367054329134455
	0.0464158883361278 0.00737630154211059
	0.1 0.0137788953235828
	0.215443469003188 0.0226923282522274
	0.464158883361278 0.0316304856349226
	1 0.0382912246952077
};
%\addlegendentry{$\tau = 0.00625$, $h = 0.022097086912079768$}
\addlegendentry{$\tau = 0.00625$, $h = 0.02210$}
\addplot [semithick, mydarkgray, dashed, forget plot]
table {%
	0.001 0.000199742497994936
	0.00215443469003188 0.000430332166753913
	0.00464158883361278 0.000927122548291215
	0.01 0.00199742497994935
	0.0215443469003188 0.00430332166753913
	0.0464158883361278 0.00927122548291215
	0.1 0.0199742497994936
	0.215443469003188 0.0430332166753913
	0.464158883361278 0.0927122548291215
	1 0.199742497994936
};
\end{axis}

\end{tikzpicture}


==> tikz/limits_diagram_v2.tex <==


%
\definecolor{mblue}{rgb}{0,0,0}% Matlab-blau
%\definecolor{morange}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{morange}{rgb}{0,0,0}% 
%
%\begin{tikzpicture}[scale = 1.4, font = \large]
\begin{tikzpicture}[ font = \normalsize, align = center]
\pgfmathsetmacro{\shift}{.6ex}


\node[align=center]  (1) at (-4.5,1.5) {$\solhnbeta{n}$};
\node  (2) at (0,1.5) {$\solhbeta$};
\node  (3) at (4.5,1.5) {$\solbeta$};

\node  (12) at (-4.5,-1.5) {$\solhnzero{n}$}; 
\node  (22) at (0,-1.5) {$\solhzero$}; 
\node  (32) at (4.5,-1.5) {$\solzero$}; 

Theorem~\ref{thm:ErrorSemiImplicit}


%\draw  [-stealth] (1) -- node[above] {$\tau \to 0$,
%Theorem~\ref{thm:ErrorSemiImplicit}} (2);

\draw  [-stealth] (2) -- node[below] {$h \to 0$ , Theorem~\ref{thm:kuznetsov_space_main}} (3);

%\draw  [-stealth] (12) -- node[above] {$\tau \to 0$,
%	Theorem~\ref{thm:ErrorSemiImplicit}} (22);

\draw  [-stealth] (22) -- node[above] {$h \to 0$ , Theorem~\ref{thm:kuznetsov_space_main}} (32);

\draw  [-stealth] (1) -- node[left] {$\beta \to 0$ \\ Theorem~\ref{thm:FullyDiscrete_beta_limit}} (12);

\draw  [-stealth] (2) -- node[left] {$\beta \to 0$ \\ Theorem~\ref{thm:FE_beta_limit}} (22);

\draw  [-stealth] (3) -- node[right] {$\beta \to 0$ \\ \cite{kaltenbacher2022parabolic}} (32);



\draw [>=stealth, black, ->] (1)  to [out=35,in=145] 
node [below, sloped]
(TextNode1) {~\\[2mm]$\tau,h \to 0$, Theorem~\ref{thm:ErrorSemiImplicit}}   (3);

\draw [>=stealth, black, ->] (12)  to [out=-35,in=-145] 
node [above, sloped]
(TextNode1) {$\tau,h \to 0$, Theorem~\ref{thm:ErrorSemiImplicit}\\}   (32);


%        \draw [{Latex[length=1.5mm]}-] (leaf_1) to [bend right=30] node [above, sloped] (TextNode1) {$q_1$} (biomass_pool);

%\draw [>=stealth, black, ->] (2.25,1.5) to [out=0,in=90] (32);



%\draw [stealth-stealth,dashed,transform canvas={xshift=0,yshift=\shift}] (1) --  
%node[above ] { }(2);
%\draw [stealth-stealth,dashed,transform canvas={xshift=0,yshift=\shift}] (3) --  
%node[above ] { }(2);
%%\draw [stealth-stealth,dashed,transform canvas={xshift=0,yshift=\shift}] (1) --  
%%node[above ] { }(3);
%%
%\draw [-stealth,transform canvas={xshift=0,yshift=\shift}] (3) --  
%node[below, rotate={atan(2/4)} ] {}(2);
%%
%\draw [-stealth,transform canvas={xshift=0,yshift=\shift}] (1) --  
%node[below, rotate=-{atan(2/4)}] {}(2);
%
%\node  (5) at (0,4) {\textcolor{mblue}{\FEC}};
%\draw [-stealth,transform canvas={xshift=0,yshift=0},morange] (1) --  node[above] {}(5);
%\draw [-stealth,transform canvas={xshift=0,yshift=0},morange] (5) --  node[above] {}(3);

%
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%old
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\definecolor{mblue}{rgb}{0,0,0}% Matlab-blau
%%\definecolor{morange}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{morange}{rgb}{0,0,0}% 
%%
%%\begin{tikzpicture}[scale = 1.4, font = \large]
%\begin{tikzpicture}[ font = \normalsize, align = center]
%\pgfmathsetmacro{\shift}{.6ex}
%
%
%\node[align=center]  (1) at (0,0) {$\normLpLqbig{\infty }{\infty}{ \ferrhbdf{n}}$ \\
% \Cref{lem:LinftoL2_full} } ;
% 
%\node  (2) at (-2,-2) {$\normbig{\XS}{  \ptau^j\ferrhbdf{n}}$\\
% \Cref{lem:L2_deriv_discr} };
%\node  (3) at (-4,-4) {$\normbig{\XS}{  \ptau^j \ferrhbdf{j}}$ \\
%\Cref{lem:init_error_discrete} };
%\node  (4) at (2,-2) {$\normLpLqbig{\infty }{\infty}{ \ptau^j \fdelhfopibdf{n}}$\\
%	\Cref{lem:defect_hT}};
%\node  (5) at (0,-4)  {$\normbig{\XS}{ \ptau^j \fdelhfopbdf{n}}$ \\
%	\Cref{lem:defect_hA}  };
%
%
%
%\draw  [-stealth] (1) -- (2);
%\draw  [-stealth] (2) -- (3);
%\draw  [-stealth] (1) -- (4);
%\draw  [-stealth] (2) -- (5);
%
%
%%\draw [-stealth,transform canvas={xshift=0,yshift=\shift}] (1) --  
%%node[below, rotate=-{atan(2/4)}] {}(2);
%
%
%%
%\end{tikzpicture}



==> tikz/space-conv_Gaussian.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}



\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black,
	column sep=7mm,
	/tikz/every odd column/.append style={column sep=0cm},
},
width=0.9\columnwidth,
height=0.9\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={$\beta = 0 $},
x grid style={white!69.0196078431373!black},
xmin=0.07, xmax=3.5,
xmode=log,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
%xlabel={maximal mesh width $h$},
xlabel={mesh width $h$},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin=0.7e-02, ymax=1.1e1,
ymode=log,
ytick style={color=black},
%ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
%ytick ={1e-6,1e-4,1e-2,1e0}
%ytick ={1e-5,1e-4,1e-3,1e-2,1e-1},
legend columns=-1,
legend to name=Legendforall2,
]
\addplot [semithick, mycolor1,mark=diamond*, mark size=3, mark options={solid}]
table {%
2.82842712474619 2.37473509587258
1.4142135623731 0.978462136311972
0.707106781186548 0.469960394992366
0.353553390593274 0.0959993649340826
0.176776695296638 0.0221978854551011
0.0883883476483191 0.0102461694530741
};
\addlegendentry{$\beta = 0.0$}
\addplot [semithick, mycolor2 , mark=*, mark size=2, mark options={solid}]
table {%
2.82842712474619 2.37055280622167
1.4142135623731 0.9759710680071
0.707106781186548 0.448478644901117
0.353553390593274 0.0924286432618954
0.176776695296638 0.0222496536061632
0.0883883476483191 0.0105795545529577
};
\addlegendentry{$\beta = 0.001$}
\addplot [semithick, mygreen, mark=triangle, mark size=3, mark options={solid}]
table {%
2.82842712474619 2.33853689963811
1.4142135623731 0.964141917735042
0.707106781186548 0.364581855754306
0.353553390593274 0.0849877192599953
0.176776695296638 0.0224100752534809
0.0883883476483191 0.00949541641658864
};
\addlegendentry{$\beta = 0.01$}
\addplot [semithick, mydarkgray, dashed, forget plot]
table {%
2.82842712474619 10.6956370516453
1.4142135623731 2.67390926291133
0.707106781186548 0.668477315727832
0.353553390593274 0.167119328931958
0.176776695296638 0.0417798322329897
0.0883883476483191 0.0104449580582475
};
\addlegendentry{$O(h^2)$}
\end{axis}

\end{tikzpicture}


==> tikz/space-conv_academic_small_beta_0000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  column sep=7mm,
  /tikz/every odd column/.append style={column sep=0cm},
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0 $},
%title={spatial error H\^1, v, par\_time = 0.5, par\_sp = 0.1, tau = 0.0015625, beta = 0.0},
x grid style={white!69.0196078431373!black},
xmin=0.004, xmax=0.45,
xmode=log,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
%xlabel={maximal mesh width $h$},
xlabel={mesh width $h$},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin=0.7e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
%ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
%ytick ={1e-6,1e-4,1e-2,1e0}
ytick ={1e-5,1e-4,1e-3,1e-2,1e-1},
legend columns=-1,
legend to name=Legendforall,
]
\addplot [semithick, mycolor1,mark=triangle, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.0626437202727693
0.176776695296637 0.0322574974645409
0.0883883476483186 0.0162328891101325
0.0441941738241594 0.00812969596227599
0.0220970869120798 0.00406677283180288
0.01104854345604 0.00203420461328599
0.00552427172802006 0.0010219988327219
};
\addlegendentry{$k=1$}
%\addlegendentry{H^1 v, beta = 0.0}
\addplot [semithick, mydarkgray, dashed, forget plot]
table {%
0.353553390593274 0.0563793482454924
0.176776695296637 0.0281896741227462
0.0883883476483186 0.0140948370613731
0.0441941738241594 0.00704741853068658
0.0220970869120798 0.0035237092653433
0.01104854345604 0.00176185463267166
0.00552427172802006 0.000880927316335844
};
%\addlegendentry{O(h^1)}
\addplot [semithick, mycolor1 , mark=*, mark size=2, mark options={solid}]
table {%
0.353553390593274 0.00969617201109911
0.176776695296637 0.00249264746068635
0.0883883476483186 0.000630699093590112
0.0441941738241594 0.000165628499426855
0.0220970869120798 6.9903736024764e-05
0.01104854345604 6.02430441144039e-05
0.00552427172802006 6.5497024884193e-05
};
\addlegendentry{$k=2$}
%\addlegendentry{H^1 v, beta = 0.0}
\addplot [semithick, mydarkgray, dashed, forget plot]
table {%
0.353553390593274 0.0087265548099892
0.176776695296637 0.0021816387024973
0.0883883476483186 0.000545409675624327
0.0441941738241594 0.000136352418906082
0.0220970869120798 3.40881047265208e-05
0.01104854345604 8.52202618163032e-06
0.00552427172802006 2.13050654540764e-06
};
%\addlegendentry{O(h^2)}
\addplot [semithick, mycolor1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.000990671255772769
0.176776695296637 0.000136607327983939
0.0883883476483186 5.96625278946528e-05
0.0441941738241594 5.78645533317343e-05
0.0220970869120798 5.92290442648901e-05
0.01104854345604 4.65882923216794e-05
0.00552427172802006 6.13999806009421e-05
};
\addlegendentry{$k=3$}
%\addlegendentry{H^1 v, beta = 0.0}
\addplot [semithick, mydarkgray , dashed, , forget plot]
table {%
0.353553390593274 0.000891604130195492
0.176776695296637 0.000111450516274437
0.0883883476483186 1.39313145343046e-05
0.0441941738241594 1.74141431678809e-06
%0.0220970869120798 2.17676789598513e-07
%0.01104854345604 2.72095986998147e-08
%0.00552427172802006 3.40119983747699e-09
};
%\addlegendentry{O(h^3)}
\end{axis}

\end{tikzpicture}


==> tikz/space-conv_academic_small_beta_0001.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0.001 $},
%title={spatial error H\^1, v, par\_time = 0.5, par\_sp = 0.1, tau = 0.0015625, beta = 0.001},
x grid style={white!69.0196078431373!black},
xmin=0.004, xmax=0.45,
xmode=log,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
%xlabel={maximal mesh width $h$},
xlabel={mesh width $h$},
ylabel style={font=\color{white!15!black}},
%ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin=0.7e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
%ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
%ytick ={1e-6,1e-4,1e-2,1e0}
ytick ={1e-5,1e-4,1e-3,1e-2,1e-1}
]
\addplot [semithick, mycolor1, mark=triangle, mark size=3, mark options={solid}]
%,mark=triangle, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.0626411257399284
0.176776695296637 0.0322539172756184
0.0883883476483186 0.0162324403986889
0.0441941738241594 0.00812961701201738
0.0220970869120798 0.00406676020071179
0.01104854345604 0.00203417483045658
0.00552427172802006 0.00103478255762307
};
%\addlegendentry{H^1 v, beta = 0.001}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.0563770131659355
0.176776695296637 0.0281885065829678
0.0883883476483186 0.0140942532914839
0.0441941738241594 0.00704712664574197
0.0220970869120798 0.003523563322871
0.01104854345604 0.00176178166143551
0.00552427172802006 0.000880890830717768
};
%\addlegendentry{O(h^1)}
\addplot [semithick, mycolor1, mark=*, mark size=2, mark options={solid}]
table {%
0.353553390593274 0.00968983836972371
0.176776695296637 0.00249230101981378
0.0883883476483186 0.000630625202913553
0.0441941738241594 0.000166117308876967
0.0220970869120798 6.94253992402572e-05
0.01104854345604 5.91395973764038e-05
0.00552427172802006 7.3019657148331e-05
};
%\addlegendentry{H^1 v, beta = 0.001}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.00872085453275134
0.176776695296637 0.00218021363318784
0.0883883476483186 0.000545053408296961
0.0441941738241594 0.000136263352074241
0.0220970869120798 3.40658380185604e-05
0.01104854345604 8.51645950464022e-06
0.00552427172802006 2.12911487616012e-06
};
%\addlegendentry{O(h^2)}
\addplot [semithick, mycolor1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.000990181131741786
0.176776695296637 0.000136403338092363
0.0883883476483186 5.93555929924288e-05
0.0441941738241594 5.75747750573337e-05
0.0220970869120798 5.84826557665e-05
0.01104854345604 5.8598045507207e-05
0.00552427172802006 6.05128115076362e-05
};
%\addlegendentry{H^1 v, beta = 0.001}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.000891163018567608
0.176776695296637 0.000111395377320951
0.0883883476483186 1.39244221651189e-05
0.0441941738241594 1.74055277063988e-06
%0.0220970869120798 2.17569096329987e-07
%0.01104854345604 2.71961370412489e-08
%0.00552427172802006 3.39951713015626e-09
};
%\addlegendentry{O(h^2)}
\end{axis}

\end{tikzpicture}


==> tikz/space-conv_academic_small_beta_0010.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0.01 $},
%title={spatial error H\^1, v, par\_time = 0.5, par\_sp = 0.1, tau = 0.0015625, beta = 0.01},
x grid style={white!69.0196078431373!black},
xmin=0.004, xmax=0.45,
xmode=log,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
%xlabel={maximal mesh width $h$},
xlabel={mesh width $h$},
ylabel style={font=\color{white!15!black}},
%ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin=0.7e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
%ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
%ytick ={1e-6,1e-4,1e-2,1e0}
ytick ={1e-5,1e-4,1e-3,1e-2,1e-1}
%yticklabels ={,,}
]
\addplot [semithick, mycolor1, mark=triangle, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.0626333946588933
0.176776695296637 0.0322373383294901
0.0883883476483186 0.0162304077567336
0.0441941738241594 0.00812921043929322
0.0220970869120798 0.00406667176645006
0.01104854345604 0.00203410473272526
0.00552427172802006 0.00101888172888849
};
%\addlegendentry{H^1 v, beta = 0.01}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.056370055193004
0.176776695296637 0.028185027596502
0.0883883476483186 0.014092513798251
0.0441941738241594 0.00704625689912552
0.0220970869120798 0.00352312844956277
0.01104854345604 0.0017615642247814
0.00552427172802006 0.000880782112390712
};
%\addlegendentry{O(h^1)}
\addplot [semithick, mycolor1, mark=*, mark size=2, mark options={solid}]
table {%
0.353553390593274 0.00967337061861386
0.176776695296637 0.00249209114878444
0.0883883476483186 0.000630432306600328
0.0441941738241594 0.000166554329099608
0.0220970869120798 6.74099242395543e-05
0.01104854345604 2.05460447803243e-05
0.00552427172802006 5.27457372125603e-05
};
%\addlegendentry{H^1 v, beta = 0.01}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.00870603355675247
0.176776695296637 0.00217650838918812
0.0883883476483186 0.000544127097297031
0.0441941738241594 0.000136031774324258
0.0220970869120798 3.40079435810648e-05
0.01104854345604 8.50198589526633e-06
0.00552427172802006 2.12549647381664e-06
};
%\addlegendentry{O(h^2)}
\addplot [semithick, mycolor1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.353553390593274 0.000989366128503692
0.176776695296637 0.000135306875486633
0.0883883476483186 5.7037291691433e-05
0.0441941738241594 5.51083681282613e-05
0.0220970869120798 5.64250424158196e-05
0.01104854345604 5.58713573933551e-05
0.00552427172802006 7.2646564084446e-05
};
%\addlegendentry{H^1 v, beta = 0.01}
\addplot [semithick, mydarkgray, dashed]
table {%
0.353553390593274 0.000890429515653323
0.176776695296637 0.000111303689456666
0.0883883476483186 1.39129611820832e-05
0.0441941738241594 1.73912014776041e-06
%0.0220970869120798 2.17390018470054e-07
%0.01104854345604 2.71737523087573e-08
%0.00552427172802006 3.39671903859481e-09
};
%\addlegendentry{O(h^2)}
\end{axis}

\end{tikzpicture}


==> tikz/time-conv_Gaussian.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black,
	column sep=7mm,
	/tikz/every odd column/.append style={column sep=0cm},
},
width=0.9\columnwidth,
height=0.9\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={$\beta = 0 $},
x grid style={white!69.0196078431373!black},
xmin=0.4e-03, xmax=0.5,
xmode=log,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
%xlabel={maximal mesh width $h$},
xlabel={step size $\tau$},
ylabel style={font=\color{white!15!black}},
%		ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin=0.7e-02, ymax=1.1e1,
ymode=log,
ytick style={color=black},
%ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
%ytick ={1e-6,1e-4,1e-2,1e0}
%ytick ={1e-5,1e-4,1e-3,1e-2,1e-1},
%legend columns=-1,
%legend to name=Legendforall2,
]
\addplot [semithick, mycolor1,mark=diamond*, mark size=3, mark options={solid}]
table {%
	0.4 1.36967529797562
	0.2 1.03847845800872
	0.1 1.21589407616438
	0.05 0.901621357518555
	0.025 0.523587235433089
	0.0125 0.27531099118114
	0.00625 0.13666019040107
	0.003125 0.0640943156946739
	0.0015625 0.0272167933265117
	0.00078125 0.0102461694530741
};
%\addlegendentry{$\beta = 0.0$}
\addplot [semithick, mycolor2 , mark=*, mark size=2, mark options={solid}]
table {%
	0.4 1.3748961613334
	0.2 1.03376466448738
	0.1 1.20206024797546
	0.05 0.890609763822206
	0.025 0.51774552824441
	0.0125 0.272768736380787
	0.00625 0.135715137792282
	0.003125 0.0639734442312093
	0.0015625 0.0274118117388685
	0.00078125 0.0105795545529577
};
%\addlegendentry{$\beta = 0.001$}
\addplot [semithick, mygreen, mark=triangle, mark size=3, mark options={solid}]
table {%
	0.4 1.42768250927443
	0.2 1.00103001260378
	0.1 1.08798391781214
	0.05 0.796082629006441
	0.025 0.463277081020655
	0.0125 0.244904669010106
	0.00625 0.12185614570575
	0.003125 0.0576320199478143
	0.0015625 0.0250561056785644
	0.00078125 0.00949541641658864
};
%\addlegendentry{$\beta = 0.01$}
\addplot [semithick, mydarkgray, dashed, forget plot]
table {%
	0.4 9.35855199020161
	0.2 4.6792759951008
	0.1 2.3396379975504
	0.05 1.1698189987752
	0.025 0.584909499387601
	0.0125 0.2924547496938
	0.00625 0.1462273748469
	0.003125 0.0731136874234501
	0.0015625 0.036556843711725
	0.00078125 0.0182784218558625
};
%\addlegendentry{$O(tau)$},
%\legend={}
\end{axis}
\end{tikzpicture}


==> tikz/time-conv_academic_small_beta_0000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=white!80!black
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0$},
%title={time error in H\^1, v, par\_time = 0.5, par\_sp = 0.1, 
	%	pol\_deg = 2, h = 0.011048543456039962, beta =0.0},
x grid style={white!69.0196078431373!black},
xmin= 5e-4 , xmax=6e-1,
xmode=log,
xlabel={step size $\tau$},
xtick style={color=black},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin= 2e-5 , ymax= 3e-2,
ymode=log,
ytick style={color=black},
ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
]
\addplot [semithick, mydarkgray, dashed]
table {%
0.4 0.0178727119696861
0.2 0.00893635598484305
0.1 0.00446817799242152
0.05 0.00223408899621076
0.025 0.00111704449810538
0.0125 0.00055852224905269
0.00625 0.000279261124526345
0.003125 0.000139630562263173
0.0015625 6.98152811315863e-05
0.00078125 3.49076405657931e-05
};
%\addlegendentry{O(tau)}
\addplot [semithick, mycolor2 ,mark=triangle, mark size=3, mark options={solid}]
table {%
0.4 0.00708061923719471
0.2 0.00374271333979106
0.1 0.00244199665379418
0.05 0.00145714337144417
0.025 0.000809333056798198
0.0125 0.000430808053575514
0.00625 0.000224619387681119
0.003125 0.000117343818376708
0.0015625 6.02430441144039e-05
0.00078125 3.17342186961756e-05
};
%\addlegendentry{H^1, beta = 0.0}
\end{axis}

\end{tikzpicture}


==> tikz/time-conv_academic_small_beta_0001.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=white!80!black
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0.001$},
%title={time error in H\^1, v, par\_time = 0.5, par\_sp = 0.1, 
%	pol\_deg = 2, h = 0.011048543456039962, beta =0.001},
x grid style={white!69.0196078431373!black},
xmin= 5e-4 , xmax=6e-1,
xmode=log,
xlabel={step size $\tau$},
xtick style={color=black},
ylabel style={font=\color{white!15!black}},
%ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin= 2e-5 , ymax= 3e-2,
ymode=log,
ytick style={color=black},
ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
]
\addplot [semithick, mydarkgray, dashed]
table {%
0.4 0.0174572073420309
0.2 0.00872860367101543
0.1 0.00436430183550772
0.05 0.00218215091775386
0.025 0.00109107545887693
0.0125 0.000545537729438464
0.00625 0.000272768864719232
0.003125 0.000136384432359616
0.0015625 6.81922161798081e-05
0.00078125 3.4096108089904e-05
};
%\addlegendentry{O(tau)}
\addplot [semithick, mycolor2, mark=triangle, mark size=3, mark options={solid}]
table {%
0.4 0.00706801443810927
0.2 0.00373773981523014
0.1 0.0024388434992582
0.05 0.00145444474141835
0.025 0.000807244071886532
0.0125 0.000430366547045497
0.00625 0.000226846619263895
0.003125 0.000121344088252652
0.0015625 5.91395973764038e-05
0.00078125 3.09964618999127e-05
};
%\addlegendentry{H^1, beta = 0.001}
\end{axis}

\end{tikzpicture}


==> tikz/time-conv_academic_small_beta_0010.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=white!80!black
},
width=0.9\columnwidth,
height=1.1\columnwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\beta = 0.01$},
%title={time error in H\^1, v, par\_time = 0.5, par\_sp = 0.1, 
	%	pol\_deg = 2, h = 0.011048543456039962, beta =0.01},
x grid style={white!69.0196078431373!black},
xmin= 5e-4 , xmax=6e-1,
xmode=log,
xlabel={step size $\tau$},
xtick style={color=black},
ylabel style={font=\color{white!15!black}},
%ylabel={$\mathbf{E}(0.8)$},
y grid style={white!69.0196078431373!black},
ymin= 2e-5 , ymax= 3e-2,
ymode=log,
ytick style={color=black},
ytick ={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0}
]
\addplot [semithick, mydarkgray, dashed]
table {%
0.4 0.0161997144143559
0.2 0.00809985720717794
0.1 0.00404992860358897
0.05 0.00202496430179449
0.025 0.00101248215089724
0.0125 0.000506241075448621
0.00625 0.000253120537724311
0.003125 0.000126560268862155
0.0015625 6.32801344310777e-05
0.00078125 3.16400672155388e-05
};
%\addlegendentry{O(tau)}
\addplot [semithick, mycolor2, mark=triangle, mark size=3, mark options={solid}]
table {%
0.4 0.00695875874454807
0.2 0.00369388236738839
0.1 0.00240936825196387
0.05 0.0014321577540838
0.025 0.000790555548123994
0.0125 0.000418361991580299
0.00625 0.000215935386834478
0.003125 0.000112692572174108
0.0015625 2.05460447803243e-05
0.00078125 2.87636974686717e-05
};
%\addlegendentry{H^1, beta = 0.01}
\end{axis}

\end{tikzpicture}

